The far-infrared emitting region in local galaxies and QSOs: Size and scaling relations

We use Herschel 70 to 160um images to study the size of the far-infrared emitting region in about 400 local galaxies and quasar (QSO) hosts. The sample includes normal `main-sequence' star-forming galaxies, as well as infrared luminous galaxies and Palomar-Green QSOs, with different levels and structures of star formation. Assuming Gaussian spatial distribution of the far-infrared (FIR) emission, the excellent stability of the Herschel point spread function (PSF) enables us to measure sizes well below the PSF width, by subtracting widths in quadrature. We derive scalings of FIR size and surface brightness of local galaxies with FIR luminosity, with distance from the star-forming main-sequence, and with FIR color. Luminosities L_FIR ~ 10^11 L_Sun can be reached with a variety of structures spanning 2 dex in size. Ultraluminous L_FIR >~ 10^12 L_Sun galaxies far above the main-sequence inevitably have small Re_70um ~ 0.5 kpc FIR emitting regions with large surface brightness, and can be close to optically thick in the FIR on average over these regions. Compared to these local relations, first ALMA sizes for the dust emission regions in high redshift galaxies, measured at somewhat longer rest wavelengths, suggest larger sizes at the same IR luminosity. We report a remarkably tight relation with 0.15 dex scatter between FIR surface brightness and the ratio of [CII] 158um emission and FIR emission -- the so-called [CII]-deficit is more tightly linked to surface brightness than to FIR luminosity or FIR color. Among 33 z <~ 0.1 PG QSOs with typical L_FIR/L_Bol,AGN ~ 0.1, 19 have a measured 70um half light radius, with median Re_70um = 1.1kpc. This is consistent with the FIR size for galaxies with similar L_FIR but lacking a QSO, in accordance with a scenario where the rest FIR emission of these types of QSOs is, in most cases, due to host star formation.

==> (inline-0) <==
\begin{longtable}{lrrccrrrrrrrrr}
\caption{\label{tab:longtable}Far-infrared size and surface brightness of galaxies and QSOs} \tabularnewline\hline
Name&RA&DEC&Cl&Mo&Scale&\multicolumn{2}{c}{\reblue}&\multicolumn{2}{c}{\regreen}&\multicolumn{2}{c}{\rered}&\multicolumn{2}{c}{log(\sigfir)}\tabularnewline
&J2000&J2000&&&kpc/\arcsec&\multicolumn{2}{c}{kpc}&\multicolumn{2}{c}{kpc}&\multicolumn{2}{c}{kpc}&\multicolumn{2}{c}{\lsun kpc$^{-2}$}\tabularnewline
(1)&(2)&(3)&(4)&(5)&(6)&\multicolumn{2}{c}{(7)}&\multicolumn{2}{c}{(8)}&\multicolumn{2}{c}{(9)}&\multicolumn{2}{c}{(10)}\tabularnewline\hline
\endfirsthead
\hline
Name&RA&DEC&Cl&Mo&Scale&\multicolumn{2}{c}{\reblue}&\multicolumn{2}{c}{\regreen}&\multicolumn{2}{c}{\rered}&\multicolumn{2}{c}{log(\sigfir)}\tabularnewline 
&J2000&J2000&&&kpc/\arcsec&\multicolumn{2}{c}{kpc}&\multicolumn{2}{c}{kpc}&\multicolumn{2}{c}{kpc}&\multicolumn{2}{c}{\lsun kpc$^{-2}$}\tabularnewline
(1)&(2)&(3)&(4)&(5)&(6)&\multicolumn{2}{c}{(7)}&\multicolumn{2}{c}{(8)}&\multicolumn{2}{c}{(9)}&\multicolumn{2}{c}{(10)}\tabularnewline\hline
\endhead
\hline
\endfoot

UGC 12914           &   0.4110&  23.4825& G&  & 0.297&   5.876&$\pm$0.032&   5.989&$\pm$0.018&   6.348&$\pm$0.020&   7.82&$\pm$0.00\tabularnewline
UGC 12915           &   0.4256&  23.4956& G&  & 0.295&   2.086&$\pm$0.003&   2.200&$\pm$0.003&   2.278&$\pm$0.014&   9.06&$\pm$0.00\tabularnewline
PG 0003+158         &   1.4968&  16.1634& Q&  & 5.766&        &          &        &          &        &          &        &        \tabularnewline
PG 0003+199         &   1.5805&  20.2027& Q&  & 0.519&   0.399&$\pm$0.075&   0.693&$\pm$0.105&   1.556&$\pm$0.314&   9.77&$\pm$0.12\tabularnewline
NGC 23              &   2.4716&  25.9237& G&  & 0.310&   1.004&$\pm$0.003&   1.125&$\pm$0.006&   1.567&$\pm$0.023&   9.94&$\pm$0.00\tabularnewline
PG 0007+106         &   2.6286&  10.9747& Q&  & 1.668&   1.815&$\pm$0.242&   2.195&$\pm$0.356&   4.235&$\pm$0.808&   9.39&$\pm$0.09\tabularnewline
NGC 34              &   2.7780& -12.1076& G&  & 0.398&   0.253&$\pm$0.017&   0.364&$\pm$0.024&   0.505&$\pm$0.122&  11.68&$\pm$0.05\tabularnewline
Arp 256N            &   4.7081& -10.3604& G&  & 0.549&   3.159&$\pm$0.016&   3.686&$\pm$0.016&   5.083&$\pm$0.037&   8.55&$\pm$0.00\tabularnewline
Arp 256S            &   4.7122& -10.3771& G&  & 0.544&   0.876&$\pm$0.010&   1.136&$\pm$0.016&   1.517&$\pm$0.074&  10.44&$\pm$0.01\tabularnewline
PG 0026+129         &   7.3058&  13.2676& Q&  & 2.497&        &          &        &          &        &          &        &        \tabularnewline
Haro 11             &   9.2189& -33.5547& G&  & 0.417&   0.628&$\pm$0.010&   0.715&$\pm$0.022&   0.886&$\pm$0.106&  10.46&$\pm$0.01\tabularnewline
NGC 232             &  10.6913& -23.5616& G&  & 0.457&   0.668&$\pm$0.009&   0.764&$\pm$0.016&   0.880&$\pm$0.087&  10.80&$\pm$0.01\tabularnewline
PG 0043+039         &  11.4462&   4.1718& Q& D& 5.249&        &          &        &          &        &          &        &        \tabularnewline
PG 0049+171         &  12.9780&  17.4326& Q&  & 1.231&        &          &        &          &        &          &        &        \tabularnewline
UGC 545             &  13.3945&  12.6929& Q&  & 1.139&   0.672&$\pm$0.073&   1.215&$\pm$0.079&   2.721&$\pm$0.213&  10.87&$\pm$0.08\tabularnewline
MCG +12-02-001      &  13.5173&  73.0848& G& D& 0.320&   0.690&$\pm$0.004&   0.799&$\pm$0.007&   1.213&$\pm$0.030&  10.76&$\pm$0.01\tabularnewline
PG 0052+251         &  13.7176&  25.4275& Q&  & 2.679& < 4.843&          &   4.731&$\pm$0.880&   6.759&$\pm$2.041& > 8.69&         \tabularnewline
NGC 317B            &  14.4188&  43.7923& G&  & 0.368&   0.330&$\pm$0.012&   0.441&$\pm$0.017&   0.610&$\pm$0.083&  11.16&$\pm$0.03\tabularnewline
NGC 337             &  14.9598&  -7.5787& G&  & 0.094&   2.405&$\pm$0.005&   2.560&$\pm$0.004&   2.751&$\pm$0.004&   8.19&$\pm$0.00\tabularnewline
Arp 236             &  16.9477& -17.5070& G& D& 0.407&   1.057&$\pm$0.005&   1.686&$\pm$0.007&   2.201&$\pm$0.029&  10.61&$\pm$0.00\tabularnewline
MCG -03-04-014      &  17.5362& -16.8528& G&  & 0.699&   1.397&$\pm$0.011&   1.459&$\pm$0.020&   1.551&$\pm$0.117&  10.36&$\pm$0.01\tabularnewline
ESO 244-G012        &  19.5334& -44.4616& G& D& 0.462&   0.450&$\pm$0.014&   0.581&$\pm$0.022&   0.986&$\pm$0.082&  11.03&$\pm$0.02\tabularnewline
CGCG 436-030        &  20.0116&  14.3617& G&  & 0.624&   0.622&$\pm$0.018&   0.815&$\pm$0.028&   1.102&$\pm$0.136&  11.11&$\pm$0.02\tabularnewline
Arp 157             &  21.1449&   3.7915& G&  & 0.157&   0.309&$\pm$0.002&   0.348&$\pm$0.004&   0.422&$\pm$0.020&  10.99&$\pm$0.01\tabularnewline
ESO 353-G020        &  23.7124& -36.1370& G&  & 0.324&   0.648&$\pm$0.005&   0.677&$\pm$0.009&   0.708&$\pm$0.054&  10.45&$\pm$0.01\tabularnewline
ESO 297-G011        &  24.0978& -37.3218& G&  & 0.352&   0.761&$\pm$0.006&   1.072&$\pm$0.008&   1.747&$\pm$0.028&  10.10&$\pm$0.01\tabularnewline
ESO 297 G012        &  24.1009& -37.3407& G&  & 0.352&   0.304&$\pm$0.014&   0.409&$\pm$0.020& < 0.537&          &  10.70&$\pm$0.04\tabularnewline
NGC 628             &  24.1751&  15.7847& G&  & 0.035&   3.769&$\pm$0.009&   3.601&$\pm$0.004&   3.853&$\pm$0.002&   7.58&$\pm$0.00\tabularnewline
IRAS F01364-1042    &  24.7209& -10.4534& G&  & 0.945&   0.421&$\pm$0.067&   0.488&$\pm$0.124& < 1.635&          &  11.63&$\pm$0.10\tabularnewline
III Zw 035          &  26.1280&  17.1021& G& D& 0.551&   0.272&$\pm$0.032&   0.355&$\pm$0.051& < 0.796&          &  11.81&$\pm$0.08\tabularnewline
NGC 695             &  27.8102&  22.5821& G&  & 0.648&   3.371&$\pm$0.006&   3.574&$\pm$0.009&   3.890&$\pm$0.041&   9.57&$\pm$0.00\tabularnewline
UGC 1385            &  28.7238&  36.9181& G&  & 0.381&   0.427&$\pm$0.011&   0.517&$\pm$0.018&   0.611&$\pm$0.097&  10.75&$\pm$0.02\tabularnewline
KUG 0152+366        &  28.7578&  36.9202& G&  & 0.381&   2.638&$\pm$0.153&   2.576&$\pm$0.083&   2.472&$\pm$0.107&   7.73&$\pm$0.05\tabularnewline
SDSS J0157-0053     &  29.3217&  -0.8845& Q&  & 5.701&        &          &        &          &        &          &        &        \tabularnewline
PG 0157+001         &  29.9599&   0.3948& Q&  & 2.802& < 1.366&          & < 1.950&          & < 5.251&          & >11.18&         \tabularnewline
NGC 835             &  32.3528& -10.1361& G&  & 0.278&   1.120&$\pm$0.003&   1.173&$\pm$0.004&   1.377&$\pm$0.020&   9.71&$\pm$0.00\tabularnewline
NGC 838             &  32.4109& -10.1466& G&  & 0.262&   0.990&$\pm$0.003&   1.120&$\pm$0.004&   1.308&$\pm$0.020&  10.02&$\pm$0.00\tabularnewline
NGC 839             &  32.4285& -10.1841& G&  & 0.264&   0.371&$\pm$0.006&   0.441&$\pm$0.010&   0.632&$\pm$0.043&  10.84&$\pm$0.01\tabularnewline
NGC 828             &  32.5402&  39.1901& G&  & 0.364&   1.677&$\pm$0.003&   1.739&$\pm$0.005&   1.906&$\pm$0.025&   9.82&$\pm$0.00\tabularnewline
NGC 855             &  33.5158&  27.8773& G&  & 0.047&   0.287&$\pm$0.002&   0.329&$\pm$0.002&   0.406&$\pm$0.004&   8.64&$\pm$0.01\tabularnewline
IC 214              &  33.5225&   5.1739& G& D& 0.605&   2.801&$\pm$0.008&   2.906&$\pm$0.012&   3.174&$\pm$0.049&   9.49&$\pm$0.00\tabularnewline
NGC 877             &  34.4990&  14.5439& G&  & 0.267&   5.465&$\pm$0.008&   5.853&$\pm$0.005&   6.421&$\pm$0.007&   8.49&$\pm$0.00\tabularnewline
Mrk 1034W           &  35.8283&  32.1884& G&  & 0.670&   1.523&$\pm$0.016&   1.512&$\pm$0.024&   1.499&$\pm$0.128&   9.67&$\pm$0.01\tabularnewline
Mrk 1034E           &  35.8411&  32.1968& G&  & 0.672&   1.085&$\pm$0.013&   1.292&$\pm$0.021&   1.465&$\pm$0.115&  10.40&$\pm$0.01\tabularnewline
UGC 1845            &  36.0334&  47.9701& G&  & 0.318&   0.528&$\pm$0.006&   0.539&$\pm$0.011&   0.550&$\pm$0.068&  10.69&$\pm$0.01\tabularnewline
NGC 925             &  36.8192&  33.5795& G&  & 0.044&   1.766&$\pm$0.007&   2.234&$\pm$0.005&   3.972&$\pm$0.005&   7.95&$\pm$0.00\tabularnewline
NGC 958             &  37.6786&  -2.9388& G&  & 0.388&   7.863&$\pm$0.012&   7.746&$\pm$0.006&   7.774&$\pm$0.010&   8.47&$\pm$0.00\tabularnewline
NGC 992             &  39.3562&  21.1011& G&  & 0.282&   1.421&$\pm$0.003&   1.611&$\pm$0.004&   1.881&$\pm$0.016&   9.63&$\pm$0.00\tabularnewline
UGC 2238            &  41.5729&  13.0957& G&  & 0.442&   1.327&$\pm$0.005&   1.457&$\pm$0.008&   1.727&$\pm$0.041&  10.12&$\pm$0.00\tabularnewline
NGC 1097            &  41.5804& -30.2754& G&  & 0.069&   0.715&$\pm$0.001&   3.838&$\pm$0.004&   4.721&$\pm$0.004&   9.84&$\pm$0.00\tabularnewline
IRAS F02437+2122    &  41.6632&  21.5862& G&  & 0.470&   0.206&$\pm$0.035&   0.281&$\pm$0.051& < 0.805&          &  11.57&$\pm$0.11\tabularnewline
UGC 2369S           &  43.5068&  14.9707& G& D& 0.624&   0.952&$\pm$0.012&   0.981&$\pm$0.023&   0.912&$\pm$0.166&  10.64&$\pm$0.01\tabularnewline
Mrk 1066            &  44.9939&  36.8204& G&  & 0.246&   0.256&$\pm$0.007&   0.321&$\pm$0.011&   0.475&$\pm$0.047&  11.02&$\pm$0.02\tabularnewline
UGC 2608            &  48.7559&  42.0360& G&  & 0.471&   0.705&$\pm$0.010&   1.011&$\pm$0.013&   2.065&$\pm$0.041&  10.56&$\pm$0.01\tabularnewline
UGC 2608S           &  48.8112&  41.9810& G&  & 0.636&   5.870&$\pm$0.053&   6.095&$\pm$0.032&   6.598&$\pm$0.048&   7.97&$\pm$0.01\tabularnewline
NGC 1266            &  49.0036&  -2.4273& G&  & 0.148& < 0.066&          &   0.103&$\pm$0.013& < 0.214&          & >11.89&         \tabularnewline
NGC 1291            &  49.3291& -41.1070& G&  & 0.050&   0.649&$\pm$0.004&   0.926&$\pm$0.003&   1.682&$\pm$0.007&   8.37&$\pm$0.00\tabularnewline
NGC 1275            &  49.9504&  41.5118& G&  & 0.357&   0.331&$\pm$0.013&   0.599&$\pm$0.015&   1.075&$\pm$0.052&  10.85&$\pm$0.03\tabularnewline
NGC 1316            &  50.6739& -37.2088& G&  & 0.102&   1.642&$\pm$0.005&   2.266&$\pm$0.005&   3.098&$\pm$0.006&   8.27&$\pm$0.00\tabularnewline
NGC 1317            &  50.6843& -37.1035& G&  & 0.133&   1.427&$\pm$0.003&   1.520&$\pm$0.002&   1.725&$\pm$0.005&   8.68&$\pm$0.00\tabularnewline
IRAS F03217+4022    &  51.2721&  40.5585& G&  & 0.472&   0.484&$\pm$0.014&   0.619&$\pm$0.021&   0.683&$\pm$0.128&  10.99&$\pm$0.02\tabularnewline
NGC 1377            &  54.1632& -20.9020& G&  & 0.119& < 0.059&          &   0.101&$\pm$0.010&   0.178&$\pm$0.037& >11.49&         \tabularnewline
IRAS F03359+1523    &  54.6962&  15.5482& G& D& 0.704&   0.610&$\pm$0.025&   0.696&$\pm$0.044& < 1.055&          &  11.00&$\pm$0.03\tabularnewline
IC 342              &  56.6913&  68.0989& G&  & 0.016&   3.781&$\pm$0.006&   4.300&$\pm$0.003&   4.726&$\pm$0.002&   8.01&$\pm$0.00\tabularnewline
UGC 2894            &  58.5320&  15.9901& G&  & 0.447&   2.472&$\pm$0.008&   2.777&$\pm$0.008&   3.303&$\pm$0.027&   8.86&$\pm$0.00\tabularnewline
CGCG 465-012        &  58.5666&  15.9288& G&  & 0.449&   1.499&$\pm$0.006&   1.666&$\pm$0.008&   1.904&$\pm$0.040&   9.78&$\pm$0.00\tabularnewline
NGC 1482            &  58.6622& -20.5019& G&  & 0.110&   0.989&$\pm$0.002&   1.114&$\pm$0.002&   1.388&$\pm$0.005&   9.67&$\pm$0.00\tabularnewline
IRAS 03582+6012     &  60.6355&  60.3444& G& D& 0.601&   3.140&$\pm$0.008&   3.182&$\pm$0.012&   3.112&$\pm$0.052&   9.36&$\pm$0.00\tabularnewline
NGC 1512            &  60.9758& -43.3491& G&  & 0.056&   0.427&$\pm$0.001&   0.437&$\pm$0.001&   0.475&$\pm$0.003&   9.11&$\pm$0.00\tabularnewline
UGC 2982            &  63.0941&   5.5473& G&  & 0.360&   2.091&$\pm$0.003&   2.348&$\pm$0.004&   2.822&$\pm$0.017&   9.46&$\pm$0.00\tabularnewline
ESO 420-G013        &  63.4573& -32.0069& G&  & 0.244&   0.415&$\pm$0.004&   0.435&$\pm$0.008&   0.473&$\pm$0.045&  10.76&$\pm$0.01\tabularnewline
ESO 550-IG025       &  65.3334& -18.8158& G& D& 0.643&   0.512&$\pm$0.032&   6.064&$\pm$0.013&   6.141&$\pm$0.035&  11.06&$\pm$0.05\tabularnewline
NGC 1572            &  65.6787& -40.6006& G&  & 0.413&   0.616&$\pm$0.008&   0.683&$\pm$0.014&   0.825&$\pm$0.073&  10.64&$\pm$0.01\tabularnewline
IRAS 04271+3849     &  67.6384&  38.9299& G&  & 0.382&   0.575&$\pm$0.008&   0.725&$\pm$0.012&   1.178&$\pm$0.046&  10.51&$\pm$0.01\tabularnewline
NGC 1614            &  68.4999&  -8.5790& G&  & 0.325&   0.496&$\pm$0.006&   0.600&$\pm$0.010&   0.821&$\pm$0.045&  11.21&$\pm$0.01\tabularnewline
UGC 3094            &  68.8908&  19.1713& G&  & 0.498&   2.610&$\pm$0.004&   3.187&$\pm$0.006&   4.093&$\pm$0.023&   9.58&$\pm$0.00\tabularnewline
ESO 203-IG001       &  71.7069& -48.5585& G&  & 1.031&   0.376&$\pm$0.097&   0.556&$\pm$0.134& < 1.824&          &  11.66&$\pm$0.15\tabularnewline
MCG -05-12-006      &  73.0207& -32.9904& G&  & 0.381&   0.291&$\pm$0.015&   0.344&$\pm$0.025& < 0.597&          &  11.22&$\pm$0.04\tabularnewline
NGC 1799            &  76.9359&  -7.9692& G&  & 0.302&   1.365&$\pm$0.029&   1.209&$\pm$0.034&   2.554&$\pm$0.061&   8.42&$\pm$0.02\tabularnewline
NGC 1797            &  76.9369&  -8.0190& G&  & 0.303&   0.415&$\pm$0.006&   0.497&$\pm$0.011&   0.731&$\pm$0.046&  10.72&$\pm$0.01\tabularnewline
CGCG 468-002W       &  77.0819&  17.3634& G&  & 0.369&        &          &        &          &        &          &        &        \tabularnewline
CGCG 468-002E       &  77.0882&  17.3690& G&  & 0.369&        &          &        &          &        &          &        &        \tabularnewline
IRAS 05083+2441     &  77.8576&  24.7549& G&  & 0.466&   0.824&$\pm$0.009&   0.867&$\pm$0.016&   1.037&$\pm$0.083&  10.33&$\pm$0.01\tabularnewline
VII Zw 031          &  79.1928&  79.6700& G&  & 1.045&   1.584&$\pm$0.022&   1.603&$\pm$0.041&   1.376&$\pm$0.320&  10.61&$\pm$0.01\tabularnewline
IRAS 05129+5128     &  79.2330&  51.5322& G&  & 0.551&   0.939&$\pm$0.010&   1.058&$\pm$0.018&   1.283&$\pm$0.093&  10.39&$\pm$0.01\tabularnewline
IRAS F05189-2524    &  80.2558& -25.3622& G&  & 0.839&   0.386&$\pm$0.053&   0.432&$\pm$0.104& < 1.418&          &  11.78&$\pm$0.09\tabularnewline
IRAS F05187-1017    &  80.2772& -10.2461& G&  & 0.567&   0.326&$\pm$0.031&   0.407&$\pm$0.049& < 0.962&          &  11.36&$\pm$0.07\tabularnewline
IRAS 05223+1908     &  81.3193&  19.1802& G&  & 0.593&        &          &        &          &        &          &        &        \tabularnewline
MCG +08-11-002      &  85.1822&  49.6948& G&  & 0.389&   0.474&$\pm$0.009&   0.510&$\pm$0.016&   0.605&$\pm$0.092&  11.07&$\pm$0.02\tabularnewline
NGC 1961            &  85.5111&  69.3779& G&  & 0.268&   4.502&$\pm$0.009&   4.565&$\pm$0.004&   5.211&$\pm$0.007&   8.69&$\pm$0.00\tabularnewline
UGC 3351            &  86.4498&  58.7010& G&  & 0.303&   0.572&$\pm$0.004&   0.730&$\pm$0.007&   1.149&$\pm$0.027&  10.70&$\pm$0.01\tabularnewline
UGC 3356            &  86.7738&  17.5535& G&  & 0.378&   3.322&$\pm$0.022&   4.087&$\pm$0.016&   4.504&$\pm$0.026&   8.17&$\pm$0.01\tabularnewline
IRAS 05442+1732     &  86.7964&  17.5628& G&  & 0.378&   0.543&$\pm$0.008&   0.603&$\pm$0.014&   0.718&$\pm$0.076&  10.70&$\pm$0.01\tabularnewline
IRAS F06076-2139    &  92.4406& -21.6732& G&  & 0.743&   0.459&$\pm$0.037&   0.577&$\pm$0.059& < 1.216&          &  11.32&$\pm$0.06\tabularnewline
UGC 3405            &  93.4934&  80.4763& G&  & 0.255&   1.884&$\pm$0.007&   2.526&$\pm$0.006&   3.158&$\pm$0.012&   8.77&$\pm$0.00\tabularnewline
UGC 3410            &  93.6231&  80.4501& G&  & 0.267&   2.496&$\pm$0.003&   2.611&$\pm$0.002&   2.868&$\pm$0.009&   9.07&$\pm$0.00\tabularnewline
NGC 2146            &  94.6554&  78.3567& G&  & 0.083&   1.253&$\pm$0.001&   1.489&$\pm$0.001&   2.179&$\pm$0.002&   9.92&$\pm$0.00\tabularnewline
ESO 255-IG007       &  96.8405& -47.1769& G& D& 0.769&   0.902&$\pm$0.020&   0.992&$\pm$0.036&   1.984&$\pm$0.115&  10.77&$\pm$0.02\tabularnewline
ESO 557-G001        &  97.9402& -17.6465& G&  & 0.428&   1.559&$\pm$0.012&   1.656&$\pm$0.015&   1.507&$\pm$0.063&   9.08&$\pm$0.01\tabularnewline
ESO 557-G002        &  97.9465& -17.6216& G&  & 0.431&   0.417&$\pm$0.014&   0.651&$\pm$0.018&   1.308&$\pm$0.056&  10.87&$\pm$0.03\tabularnewline
UGC 3608            & 104.3934&  46.4029& G&  & 0.432&   0.738&$\pm$0.008&   1.203&$\pm$0.010&   2.049&$\pm$0.035&  10.54&$\pm$0.01\tabularnewline
IRAS F06592-6313    & 104.9178& -63.2975& G&  & 0.464&   0.347&$\pm$0.019&   0.418&$\pm$0.032& < 0.758&          &  11.10&$\pm$0.04\tabularnewline
AM 0702-601N        & 105.8509& -60.2556& G&  & 0.626&   0.703&$\pm$0.024&   1.026&$\pm$0.032&   1.412&$\pm$0.139&  10.32&$\pm$0.03\tabularnewline
AM 0702-601S        & 105.8693& -60.2784& G&  & 0.622&   0.823&$\pm$0.016&   0.862&$\pm$0.029&   0.875&$\pm$0.188&  10.52&$\pm$0.02\tabularnewline
NGC 2342            & 107.3254&  20.6362& G&  & 0.358&   0.761&$\pm$0.006&   4.061&$\pm$0.004&   4.994&$\pm$0.012&  10.28&$\pm$0.01\tabularnewline
NGC 2369            & 109.1573& -62.3430& G&  & 0.222&   0.584&$\pm$0.002&   0.652&$\pm$0.004&   0.933&$\pm$0.018&  10.66&$\pm$0.00\tabularnewline
UGC 3829            & 110.9314&  33.4418& G&  & 0.275&   0.566&$\pm$0.004&   0.696&$\pm$0.007&   0.984&$\pm$0.029&  10.29&$\pm$0.01\tabularnewline
IRAS 07251-0248     & 111.9063&  -2.9150& G&  & 1.638&   0.865&$\pm$0.096&   1.104&$\pm$0.157& < 2.843&          &  11.49&$\pm$0.08\tabularnewline
NGC 2388            & 112.2232&  33.8186& G&  & 0.282&   0.533&$\pm$0.004&   0.657&$\pm$0.007&   0.837&$\pm$0.033&  10.76&$\pm$0.01\tabularnewline
NGC 2416            & 113.9234&  11.6124& G&  & 0.346&   2.865&$\pm$0.020&   3.102&$\pm$0.014&   3.642&$\pm$0.024&   8.13&$\pm$0.01\tabularnewline
CGCG 058-009        & 113.9309&  11.7098& G&  & 0.331&   0.395&$\pm$0.008&   0.484&$\pm$0.013&   0.720&$\pm$0.056&  10.87&$\pm$0.02\tabularnewline
PG 0804+761         & 122.7435&  76.0456& Q&  & 1.844& < 2.270&          & < 3.439&          &        &          & > 9.00&         \tabularnewline
IRAS 08355-4944     & 129.2573& -49.9083& G& D& 0.324&   0.517&$\pm$0.006&   0.580&$\pm$0.011&   0.715&$\pm$0.057&  10.62&$\pm$0.01\tabularnewline
IRAS F08339+6517    & 129.5954&  65.1210& G&  & 0.388&   1.322&$\pm$0.005&   1.451&$\pm$0.008&   1.597&$\pm$0.040&   9.71&$\pm$0.00\tabularnewline
NGC 2623            & 129.6000&  25.7550& G&  & 0.376&   0.218&$\pm$0.018&   0.297&$\pm$0.027& < 0.545&          &  11.93&$\pm$0.06\tabularnewline
ESO 432-IG006       & 131.1126& -31.6971& G&  & 0.329&        &          &        &          &        &          &        &        \tabularnewline
ESO 432-IG006E      & 131.1198& -31.6913& G&  & 0.329&        &          &        &          &        &          &        &        \tabularnewline
PG 0838+770         & 131.1874&  76.8862& Q&  & 2.332& < 2.692&          &   4.280&$\pm$0.480&   6.690&$\pm$1.182& > 9.23&         \tabularnewline
PG 0844+349         & 131.9270&  34.7515& Q&  & 1.231&        &          &   3.781&$\pm$0.394&   8.106&$\pm$0.605&        &        \tabularnewline
ESO 060-IG016       & 133.1336& -69.0317& G& D& 0.910&   0.874&$\pm$0.031&   2.174&$\pm$0.027&   3.926&$\pm$0.091&  10.86&$\pm$0.03\tabularnewline
IRAS F08572+3915    & 135.1059&  39.0650& G&  & 1.130&   0.403&$\pm$0.108&   0.697&$\pm$0.128& < 1.834&          &  11.73&$\pm$0.15\tabularnewline
IRAS 09022-3615     & 136.0524& -36.4502& G&  & 1.153&   0.940&$\pm$0.040&   1.105&$\pm$0.070& < 1.742&          &  11.36&$\pm$0.03\tabularnewline
IRAS F09111-1007W   & 138.4016& -10.3245& G& D& 1.069&   0.456&$\pm$0.081& < 0.717&          &        &          &  11.64&$\pm$0.11\tabularnewline
IRAS F09111-1007E   & 138.4115& -10.3217& G& D& 1.053&        &          &        &          &        &          &        &        \tabularnewline
UGC 4881            & 138.9818&  44.3330& G& D& 0.778&   0.778&$\pm$0.025&   1.503&$\pm$0.025&   3.786&$\pm$0.063&  10.81&$\pm$0.03\tabularnewline
NGC 2798            & 139.3461&  41.9998& G&  & 0.125&   0.848&$\pm$0.002&   0.874&$\pm$0.002&   1.057&$\pm$0.007&   9.67&$\pm$0.00\tabularnewline
NGC 2799            & 139.3806&  41.9936& G&  & 0.115&   0.517&$\pm$0.008&   0.779&$\pm$0.008&   1.359&$\pm$0.016&   8.51&$\pm$0.01\tabularnewline
PG 0921+525         & 141.3029&  52.2868& Q&  & 0.702&   0.938&$\pm$0.179&   1.426&$\pm$0.217&   3.695&$\pm$0.416&   8.80&$\pm$0.12\tabularnewline
PG 0923+201         & 141.4780&  19.9014& Q&  & 3.197&        &          &        &          &        &          &        &        \tabularnewline
NGC 2841            & 140.5120&  50.9769& G&  & 0.068&   5.665&$\pm$0.032&   5.810&$\pm$0.010&   6.143&$\pm$0.006&   7.18&$\pm$0.00\tabularnewline
UGC 5025            & 141.5136&  12.7343& Q&  & 0.584&   0.949&$\pm$0.026&   1.351&$\pm$0.033&   2.664&$\pm$0.084&   9.51&$\pm$0.02\tabularnewline
UGC 5101            & 143.9648&  61.3532& G&  & 0.779&   0.685&$\pm$0.026&        &          & < 1.170&          &  11.32&$\pm$0.03\tabularnewline
CGCG 239-011        & 144.1544&  48.4748& G&  & 0.522&   0.594&$\pm$0.014&   0.751&$\pm$0.022&   1.028&$\pm$0.101&  10.78&$\pm$0.02\tabularnewline
PG 0934+013         & 144.2542&   1.0957& Q&  & 0.984&   1.535&$\pm$0.111&   2.047&$\pm$0.143&   3.414&$\pm$0.351&   9.06&$\pm$0.06\tabularnewline
NGC 2992            & 146.4244& -14.3262& G&  & 0.159&   0.591&$\pm$0.001&   0.681&$\pm$0.002&   0.818&$\pm$0.011&   9.75&$\pm$0.00\tabularnewline
NGC 2993            & 146.4509& -14.3680& G&  & 0.167&   0.790&$\pm$0.001&   0.861&$\pm$0.002&   0.959&$\pm$0.010&   9.72&$\pm$0.00\tabularnewline
IC 0563             & 146.5850&   3.0456& G&  & 0.406&   2.767&$\pm$0.005&   2.875&$\pm$0.005&   2.950&$\pm$0.021&   8.87&$\pm$0.00\tabularnewline
IC 0564             & 146.5882&   3.0710& G&  & 0.405&   3.685&$\pm$0.008&   4.112&$\pm$0.006&   4.432&$\pm$0.016&   8.74&$\pm$0.00\tabularnewline
NGC 2976            & 146.8146&  67.9181& G&  & 0.017&   1.040&$\pm$0.003&   1.034&$\pm$0.001&   1.045&$\pm$0.001&   7.71&$\pm$0.00\tabularnewline
PG 0947+396         & 147.6999&  39.4462& Q& D& 3.375&        &          &        &          &        &          &        &        \tabularnewline
NGC 3049            & 148.7065&   9.2718& G&  & 0.093&   0.503&$\pm$0.003&   0.524&$\pm$0.003&   1.116&$\pm$0.007&   9.09&$\pm$0.01\tabularnewline
PG 0953+414         & 149.2183&  41.2562& Q&  & 3.724&        &          &        &          &        &          &        &        \tabularnewline
NGC 3077            & 150.8281&  68.7340& G&  & 0.019&   0.192&$\pm$0.000&   0.229&$\pm$0.000&   0.325&$\pm$0.001&   9.25&$\pm$0.00\tabularnewline
NGC 3110            & 151.0089&  -6.4752& G&  & 0.343&   1.459&$\pm$0.003&   1.730&$\pm$0.004&   2.459&$\pm$0.017&   9.96&$\pm$0.00\tabularnewline
PG 1001+054         & 151.0840&   5.2168& Q&  & 2.773&        &          &        &          &        &          &        &        \tabularnewline
IRAS F10038-3338    & 151.5194& -33.8850& G&  & 0.679&   0.503&$\pm$0.027&   0.626&$\pm$0.045&   0.986&$\pm$0.193&  11.32&$\pm$0.04\tabularnewline
PG 1004+130         & 151.8588&  12.8157& Q&  & 3.801&   4.521&$\pm$1.005& < 7.459&          &        &          &   9.16&$\pm$0.14\tabularnewline
PG 1011-040         & 153.5861&  -4.3115& Q&  & 1.129&   1.676&$\pm$0.169&   2.669&$\pm$0.177&   3.667&$\pm$0.453&   8.97&$\pm$0.07\tabularnewline
PG 1012+008         & 153.7293&   0.5604& Q& D& 3.126&   5.906&$\pm$0.842& < 6.034&          & <11.567&          &   8.66&$\pm$0.10\tabularnewline
NGC 3187            & 154.4496&  21.8730& G&  & 0.109&   2.206&$\pm$0.028&   2.306&$\pm$0.016&   2.385&$\pm$0.012&   7.59&$\pm$0.01\tabularnewline
NGC 3190            & 154.5218&  21.8325& G&  & 0.094&   1.411&$\pm$0.007&   1.798&$\pm$0.004&   2.469&$\pm$0.005&   8.44&$\pm$0.00\tabularnewline
NGC 3184            & 154.5695&  41.4266& G&  & 0.057&   5.778&$\pm$0.028&   5.480&$\pm$0.010&   5.654&$\pm$0.006&   7.06&$\pm$0.00\tabularnewline
NGC 3198            & 154.9774&  45.5498& G&  & 0.068&   4.106&$\pm$0.015&   4.202&$\pm$0.007&   4.420&$\pm$0.004&   7.54&$\pm$0.00\tabularnewline
IRAS F10173+0828    & 155.0011&   8.2260& G&  & 0.961&   0.317&$\pm$0.104&   0.556&$\pm$0.113& < 1.689&          &  11.77&$\pm$0.17\tabularnewline
NGC 3221            & 155.5836&  21.5712& G&  & 0.280&   4.719&$\pm$0.004&   5.001&$\pm$0.003&   5.331&$\pm$0.007&   8.70&$\pm$0.00\tabularnewline
PG 1022+519         & 156.3803&  51.6767& Q&  & 0.884&   0.919&$\pm$0.125&   1.164&$\pm$0.152&   1.762&$\pm$0.478&   9.41&$\pm$0.09\tabularnewline
NGC 3256            & 156.9633& -43.9039& G&  & 0.192&   0.858&$\pm$0.001&   0.968&$\pm$0.002&   1.184&$\pm$0.010&  10.81&$\pm$0.00\tabularnewline
NGC 3265            & 157.7784&  28.7964& G&  & 0.095&   0.285&$\pm$0.003&   0.333&$\pm$0.003&   0.505&$\pm$0.010&   9.43&$\pm$0.01\tabularnewline
NGC 3281            & 157.9668& -34.8539& G&  & 0.219&   0.209&$\pm$0.006&   0.297&$\pm$0.009&   0.553&$\pm$0.031&  10.87&$\pm$0.02\tabularnewline
ESO 264-G036        & 160.7818& -46.2124& G&  & 0.426&   2.506&$\pm$0.003&   2.661&$\pm$0.005&   3.100&$\pm$0.021&   9.34&$\pm$0.00\tabularnewline
NGC 3351            & 160.9900&  11.7044& G&  & 0.045&   0.305&$\pm$0.001&   2.595&$\pm$0.005&   3.276&$\pm$0.004&   9.82&$\pm$0.00\tabularnewline
PG 1048-090         & 162.8748&  -9.3030& Q&  & 4.896&        &          &        &          &        &          &        &        \tabularnewline
PG 1048+342         & 162.9326&  33.9909& Q& D& 2.857&        &          &        &          &        &          &        &        \tabularnewline
PG 1049-005         & 162.9646&  -0.8551& Q&  & 5.030& < 4.771&          & < 6.651&          & <13.622&          & > 9.80&         \tabularnewline
ESO 264-G057        & 164.7572& -43.4404& G&  & 0.350&   0.473&$\pm$0.009&   0.770&$\pm$0.010&   2.285&$\pm$0.022&  10.65&$\pm$0.02\tabularnewline
IRAS F10565+2448    & 164.8251&  24.5432& G&  & 0.850&   0.570&$\pm$0.036&   0.642&$\pm$0.065& < 1.219&          &  11.54&$\pm$0.05\tabularnewline
Arp 148             & 165.9745&  40.8504& G&  & 0.687&   0.728&$\pm$0.020&   0.838&$\pm$0.033&   1.056&$\pm$0.175&  10.92&$\pm$0.02\tabularnewline
PG 1100+772         & 166.0567&  76.9824& Q&  & 4.571&        &          & < 9.526&          &        &          &        &        \tabularnewline
NGC 3521            & 166.4527&  -0.0360& G&  & 0.054&   2.746&$\pm$0.002&   2.872&$\pm$0.001&   3.162&$\pm$0.001&   8.52&$\pm$0.00\tabularnewline
PG 1103-006         & 166.6324&  -0.8815& Q&  & 5.559&        &          &        &          &        &          &        &        \tabularnewline
PG 1114+445         & 169.2766&  44.2261& Q&  & 2.525& < 4.079&          &        &          &        &          & > 8.51&         \tabularnewline
NGC 3621            & 169.5704& -32.8130& G&  & 0.032&   1.842&$\pm$0.002&   1.915&$\pm$0.001&   2.078&$\pm$0.001&   8.19&$\pm$0.00\tabularnewline
PG 1115+407         & 169.6270&  40.4315& Q&  & 2.677&   3.129&$\pm$0.485&   6.371&$\pm$0.363&   7.119&$\pm$1.055&   9.42&$\pm$0.10\tabularnewline
PG 1116+215         & 169.7860&  21.3217& Q&  & 2.987& < 4.089&          & < 6.471&          &        &          & > 8.84&         \tabularnewline
NGC 3627            & 170.0640&  12.9900& G&  & 0.045&   2.517&$\pm$0.002&   2.754&$\pm$0.001&   2.956&$\pm$0.001&   8.56&$\pm$0.00\tabularnewline
CGCG 011-076        & 170.3010&  -2.9842& G&  & 0.502&   0.723&$\pm$0.011&   0.890&$\pm$0.017&   1.144&$\pm$0.083&  10.52&$\pm$0.01\tabularnewline
PG 1119+120         & 170.4465&  11.7385& Q&  & 0.981&   0.706&$\pm$0.125&   0.972&$\pm$0.185&   2.671&$\pm$0.379&   9.92&$\pm$0.11\tabularnewline
PG 1121+422         & 171.1641&  42.0291& Q&  & 3.614&        &          &        &          &        &          &        &        \tabularnewline
IC 2810             & 171.4376&  14.6764& G&  & 0.681&   0.681&$\pm$0.022&   0.933&$\pm$0.031&   1.323&$\pm$0.138&  10.80&$\pm$0.03\tabularnewline
IC 2810E            & 171.4563&  14.6683& G&  & 0.674&   0.607&$\pm$0.030&   0.789&$\pm$0.042&        &          &  10.60&$\pm$0.04\tabularnewline
ESO 319-G022        & 171.9753& -41.6145& G&  & 0.333&   0.194&$\pm$0.017&   0.322&$\pm$0.021&   0.740&$\pm$0.057&  11.41&$\pm$0.07\tabularnewline
PG 1126-041         & 172.3199&  -4.4022& Q&  & 1.194&   1.098&$\pm$0.096&   1.522&$\pm$0.133&   2.198&$\pm$0.505&   9.87&$\pm$0.06\tabularnewline
SDSS J1142+1027     & 175.7433&  10.4632& Q&  & 3.585&        &          &        &          &        &          &        &        \tabularnewline
PG 1149-110         & 178.0145& -11.3732& Q&  & 0.959&   0.824&$\pm$0.163&   1.447&$\pm$0.168&   4.457&$\pm$0.282&   9.56&$\pm$0.12\tabularnewline
NGC 3938            & 178.2050&  44.1212& G&  & 0.087&   3.978&$\pm$0.009&   3.972&$\pm$0.005&   4.330&$\pm$0.004&   7.88&$\pm$0.00\tabularnewline
ESO 320-G030        & 178.2987& -39.1302& G&  & 0.221&   0.333&$\pm$0.004&   0.369&$\pm$0.007&   0.437&$\pm$0.039&  11.28&$\pm$0.01\tabularnewline
PG 1151+117         & 178.4549&  11.4750& Q&  & 2.982&        &          &        &          &        &          &        &        \tabularnewline
NGC 3991            & 179.3795&  32.3375& G& D& 0.218&   3.607&$\pm$0.008&   3.573&$\pm$0.007&   3.541&$\pm$0.010&   8.16&$\pm$0.00\tabularnewline
NGC 3994            & 179.4039&  32.2773& G&  & 0.211&   1.416&$\pm$0.002&   1.493&$\pm$0.002&   1.606&$\pm$0.011&   9.12&$\pm$0.00\tabularnewline
NGC 3995            & 179.4335&  32.2941& G&  & 0.222&   2.350&$\pm$0.005&   2.567&$\pm$0.005&   3.139&$\pm$0.010&   8.67&$\pm$0.00\tabularnewline
PG 1202+281         & 181.1758&  27.9031& Q& D& 2.833& < 3.753&          & < 5.788&          &        &          & > 8.99&         \tabularnewline
ESO 440-IG058       & 181.7160& -31.9500& G&  & 0.468&   1.205&$\pm$0.006&   1.241&$\pm$0.011&   1.432&$\pm$0.056&  10.09&$\pm$0.00\tabularnewline
IRAS F12112+0305    & 183.4424&   2.8111& G& D& 1.395&   1.728&$\pm$0.033&   1.702&$\pm$0.068& < 2.266&          &  10.88&$\pm$0.02\tabularnewline
ESO 267-G029        & 183.4680& -47.2738& G&  & 0.369&   0.518&$\pm$0.009&   0.812&$\pm$0.011&   1.782&$\pm$0.031&  10.45&$\pm$0.01\tabularnewline
NGC 4194            & 183.5393&  54.5269& G&  & 0.171&   0.376&$\pm$0.002&   0.412&$\pm$0.004&   0.521&$\pm$0.020&  10.72&$\pm$0.00\tabularnewline
ESO 267-G030        & 183.5536& -47.2286& G&  & 0.375&   1.439&$\pm$0.004&   1.574&$\pm$0.006&   1.760&$\pm$0.030&   9.73&$\pm$0.00\tabularnewline
PG 1211+143         & 183.5739&  14.0533& Q&  & 1.525& < 1.956&          & < 2.783&          &        &          & > 8.93&         \tabularnewline
IRAS 12116-5615     & 183.5917& -56.5424& G&  & 0.544&   0.526&$\pm$0.016&   0.565&$\pm$0.030& < 0.857&          &  11.15&$\pm$0.02\tabularnewline
NGC 4254            & 184.7072&  14.4166& G&  & 0.070&   2.132&$\pm$0.001&   2.401&$\pm$0.001&   2.808&$\pm$0.001&   8.88&$\pm$0.00\tabularnewline
PG 1216+069         & 184.8375&   6.6434& Q&  & 4.765&        &          &        &          &        &          &        &        \tabularnewline
NGC 4321            & 185.7275&  15.8232& G&  & 0.069&   4.571&$\pm$0.008&   4.950&$\pm$0.004&   5.379&$\pm$0.003&   8.04&$\pm$0.00\tabularnewline
IRAS F12224-0624    & 186.2663&  -6.6811& G&  & 0.530&   0.175&$\pm$0.056& < 0.357&          & < 0.905&          &  11.83&$\pm$0.17\tabularnewline
NGC 4388            & 186.4446&  12.6624& G&  & 0.173&   0.445&$\pm$0.002&        &          &   3.908&$\pm$0.007&  10.24&$\pm$0.00\tabularnewline
NGC 4418            & 186.7277&  -0.8776& G&  & 0.150&   0.056&$\pm$0.011&   0.074&$\pm$0.018& < 0.246&          &  12.52&$\pm$0.13\tabularnewline
VV 655              & 186.7706&  -0.9069& G& D& 0.153&   0.749&$\pm$0.044&   0.837&$\pm$0.043&   0.966&$\pm$0.072&   7.96&$\pm$0.05\tabularnewline
NGC 4501            & 187.9967&  14.4195& G&  & 0.157&        &          &   7.755&$\pm$0.005&   8.327&$\pm$0.005&        &        \tabularnewline
PG 1229+204         & 188.0154&  20.1582& Q&  & 1.213&   1.474&$\pm$0.221&   3.962&$\pm$0.219&   5.438&$\pm$0.462&   9.11&$\pm$0.10\tabularnewline
NGC 4532            & 188.5800&   6.4687& G&  & 0.138&        &          &   2.148&$\pm$0.003&   2.726&$\pm$0.007&        &        \tabularnewline
NGC 4536            & 188.6140&   2.1876& G&  & 0.070&   0.577&$\pm$0.001&   0.930&$\pm$0.001&   3.745&$\pm$0.004&   9.82&$\pm$0.00\tabularnewline
NGC 4559            & 188.9906&  27.9599& G&  & 0.034&   1.877&$\pm$0.004&   1.872&$\pm$0.002&   2.044&$\pm$0.002&   7.86&$\pm$0.00\tabularnewline
IC 3583             & 189.1840&  13.2578& G&  & 0.077&   0.991&$\pm$0.013&   1.192&$\pm$0.008&   1.310&$\pm$0.007&   7.78&$\pm$0.01\tabularnewline
NGC 4569            & 189.2086&  13.1654& G&  & 0.048&   1.894&$\pm$0.004&   1.867&$\pm$0.002&   1.874&$\pm$0.001&   8.02&$\pm$0.00\tabularnewline
NGC 4579            & 189.4308&  11.8195& G&  & 0.080&   4.119&$\pm$0.018&   4.648&$\pm$0.008&   4.986&$\pm$0.005&   7.71&$\pm$0.00\tabularnewline
NGC 4594            & 189.9971& -11.6228& G&  & 0.044&   4.158&$\pm$0.014&   4.758&$\pm$0.006&   4.633&$\pm$0.004&   6.97&$\pm$0.00\tabularnewline
IC 3639             & 190.2201& -36.7558& G&  & 0.224&   0.551&$\pm$0.003&        &          &   2.482&$\pm$0.009&  10.12&$\pm$0.00\tabularnewline
ESO 381-G009        & 190.2429& -36.7314& G&  & 0.222&   0.915&$\pm$0.009&        &          &   3.922&$\pm$0.027&   8.92&$\pm$0.01\tabularnewline
NGC 4625            & 190.4689&  41.2722& G&  & 0.045&   0.592&$\pm$0.004&   0.737&$\pm$0.003&   0.924&$\pm$0.003&   8.06&$\pm$0.01\tabularnewline
NGC 4631            & 190.5247&  32.5399& G&  & 0.037&   1.507&$\pm$0.001&   1.688&$\pm$0.001&   4.405&$\pm$0.002&   8.85&$\pm$0.00\tabularnewline
PG 1244+026         & 191.6469&   2.3692& Q&  & 0.944& < 0.920&          & < 1.348&          & < 2.828&          & > 9.39&         \tabularnewline
NGC 4725            & 192.6084&  25.5008& G&  & 0.058&   7.335&$\pm$0.042&   7.003&$\pm$0.015&   7.776&$\pm$0.008&   6.77&$\pm$0.00\tabularnewline
NGC 4736            & 192.7223&  41.1191& G&  & 0.023&   0.774&$\pm$0.000&   0.822&$\pm$0.000&   0.904&$\pm$0.000&   8.97&$\pm$0.00\tabularnewline
SDSS J1253-0341     & 193.3933&  -3.6993& Q&  & 3.797& < 3.002&          & < 3.984&          & < 8.953&          & >10.08&         \tabularnewline
Mrk 231             & 194.0590&  56.8738& G&  & 0.832& < 0.386&          & < 0.500&          & < 1.396&          & >12.26&         \tabularnewline
NGC 4826            & 194.1821&  21.6830& G&  & 0.026&   0.447&$\pm$0.000&   0.489&$\pm$0.000&   0.539&$\pm$0.001&   9.18&$\pm$0.00\tabularnewline
PG 1259+593         & 195.3033&  59.0350& Q&  & 5.956&        &          &        &          &        &          &        &        \tabularnewline
NGC 4922            & 195.3546&  29.3144& G&  & 0.476&   0.297&$\pm$0.024&   0.377&$\pm$0.038& < 0.815&          &  11.25&$\pm$0.06\tabularnewline
CGCG 043-099        & 195.4598&   4.3332& G&  & 0.744&   0.562&$\pm$0.031&   0.696&$\pm$0.049&   0.944&$\pm$0.243&  11.14&$\pm$0.04\tabularnewline
MCG -02-33-098      & 195.5822& -15.7677& G& D& 0.324&   0.400&$\pm$0.009&   1.977&$\pm$0.006&   2.269&$\pm$0.022&  10.63&$\pm$0.02\tabularnewline
ESO 507-G070        & 195.7182& -23.9216& G&  & 0.439&   0.324&$\pm$0.017&   0.382&$\pm$0.029& < 0.675&          &  11.51&$\pm$0.04\tabularnewline
PG 1302-102         & 196.3878& -10.5554& Q&  & 4.227& < 5.114&          & < 7.000&          & <13.747&          & > 9.30&         \tabularnewline
IRAS 13052-5711     & 197.0778& -57.4585& G&  & 0.430&   0.426&$\pm$0.013&   0.486&$\pm$0.022& < 0.704&          &  11.07&$\pm$0.02\tabularnewline
PG 1307+085         & 197.4459&   8.3303& Q&  & 2.687& < 4.975&          & < 6.982&          &        &          & > 8.38&         \tabularnewline
PG 1309+355         & 198.0741&  35.2560& Q&  & 3.074&   3.573&$\pm$1.048& < 7.179&          &  15.700&$\pm$2.199&   9.06&$\pm$0.17\tabularnewline
NGC 5010            & 198.1102& -15.7977& G&  & 0.203&   0.841&$\pm$0.002&   0.914&$\pm$0.003&   0.993&$\pm$0.015&   9.91&$\pm$0.00\tabularnewline
PG 1310-108         & 198.2742& -11.1286& Q&  & 0.683&   1.213&$\pm$0.162&   1.560&$\pm$0.187&   1.953&$\pm$0.519&   8.50&$\pm$0.09\tabularnewline
IC 860              & 198.7647&  24.6188& G&  & 0.229&   0.095&$\pm$0.016&   0.130&$\pm$0.024& < 0.380&          &  12.07&$\pm$0.11\tabularnewline
IRAS 13120-5453     & 198.7765& -55.1568& G&  & 0.615&   0.451&$\pm$0.022&   0.510&$\pm$0.041& < 1.005&          &  11.99&$\pm$0.04\tabularnewline
Arp 238             & 198.8957&  62.1252& G& D& 0.621&   0.360&$\pm$0.031&   0.432&$\pm$0.054& < 1.049&          &  11.48&$\pm$0.06\tabularnewline
NGC 5055            & 198.9553&  42.0290& G&  & 0.038&   1.407&$\pm$0.001&   2.136&$\pm$0.001&   3.038&$\pm$0.001&   8.86&$\pm$0.00\tabularnewline
UGC 8387            & 200.1471&  34.1398& G&  & 0.470&   0.487&$\pm$0.012&   0.561&$\pm$0.022&   0.545&$\pm$0.162&  11.35&$\pm$0.02\tabularnewline
NGC 5104            & 200.3465&   0.3424& G&  & 0.378&   0.552&$\pm$0.008&   0.695&$\pm$0.012&   0.919&$\pm$0.057&  10.64&$\pm$0.01\tabularnewline
MCG -03-34-064      & 200.6013& -16.7281& G&  & 0.337&   0.616&$\pm$0.007& < 0.238&          &   1.176&$\pm$0.042&  10.12&$\pm$0.01\tabularnewline
PG 1322+659         & 200.9557&  65.6964& Q&  & 2.870&        &          &        &          &        &          &        &        \tabularnewline
NGC 5135            & 201.4333& -29.8333& G&  & 0.280&   0.615&$\pm$0.003&   0.654&$\pm$0.006&   0.843&$\pm$0.032&  10.68&$\pm$0.00\tabularnewline
ESO 173-G015        & 201.8483& -57.4898& G&  & 0.200&   0.297&$\pm$0.003&   0.448&$\pm$0.005&   0.781&$\pm$0.017&  11.67&$\pm$0.01\tabularnewline
IC 4280             & 203.2218& -24.2069& G&  & 0.332&   2.273&$\pm$0.003&   2.431&$\pm$0.003&   2.699&$\pm$0.015&   9.19&$\pm$0.00\tabularnewline
NGC 5256            & 204.5719&  48.2756& G& D& 0.559&   0.931&$\pm$0.011&   1.238&$\pm$0.016&   1.889&$\pm$0.063&  10.39&$\pm$0.01\tabularnewline
NGC 5257            & 204.9706&   0.8393& G&  & 0.458&   4.325&$\pm$0.004&   4.265&$\pm$0.005&   4.286&$\pm$0.019&   8.95&$\pm$0.00\tabularnewline
NGC 5258            & 204.9886&   0.8293& G&  & 0.455&   2.013&$\pm$0.004&   3.518&$\pm$0.005&   4.438&$\pm$0.018&   9.54&$\pm$0.00\tabularnewline
PG 1341+258         & 205.9865&  25.6465& Q&  & 1.621& < 3.317&          &   4.618&$\pm$0.780&   7.901&$\pm$1.434& > 8.29&         \tabularnewline
Mrk 273             & 206.1758&  55.8875& G&  & 0.749& < 0.317&          & < 0.488&          & < 1.256&          & >12.13&         \tabularnewline
UGC 8739            & 207.3083&  35.2573& G&  & 0.342&   2.037&$\pm$0.003&   2.096&$\pm$0.004&   2.495&$\pm$0.017&   9.38&$\pm$0.00\tabularnewline
ESO 221-IG010       & 207.7370& -49.0553& G&  & 0.212&   0.808&$\pm$0.002&   1.475&$\pm$0.002&   2.337&$\pm$0.007&  10.03&$\pm$0.00\tabularnewline
NGC 5331            & 208.0678&   2.1015& G& D& 0.659&   1.339&$\pm$0.011&   1.549&$\pm$0.017&   2.217&$\pm$0.072&  10.33&$\pm$0.01\tabularnewline
PG 1351+640         & 208.3156&  63.7638& Q&  & 1.649& < 1.056&          &   1.191&$\pm$0.350& < 4.044&          & >10.27&         \tabularnewline
PG 1351+236         & 208.5267&  23.4304& Q&  & 1.069&   1.262&$\pm$0.097&   1.306&$\pm$0.135&   1.665&$\pm$0.545&   9.52&$\pm$0.06\tabularnewline
PG 1352+183         & 208.6487&  18.0884& Q&  & 2.643&        &          &        &          &        &          &        &        \tabularnewline
PG 1354+213         & 209.1365&  21.0646& Q&  & 4.454&        &          &        &          &        &          &        &        \tabularnewline
SDSS J1356+1026     & 209.1919&  10.4357& Q&  & 2.209&   2.664&$\pm$0.112&   3.132&$\pm$0.202& < 4.972&          &   9.86&$\pm$0.03\tabularnewline
NGC 5394            & 209.6399&  37.4541& G&  & 0.235&   0.411&$\pm$0.004&   0.500&$\pm$0.006&   0.677&$\pm$0.029&  10.41&$\pm$0.01\tabularnewline
NGC 5395            & 209.6562&  37.4280& G&  & 0.240&   8.759&$\pm$0.027&   8.660&$\pm$0.012&   8.854&$\pm$0.010&   7.70&$\pm$0.00\tabularnewline
NGC 5457            & 210.8046&  54.3433& G&  & 0.032&   6.238&$\pm$0.007&   5.949&$\pm$0.003&   6.055&$\pm$0.002&   7.56&$\pm$0.00\tabularnewline
NGC 5426            & 210.8531&  -6.0692& G&  & 0.176&   2.299&$\pm$0.006&   2.509&$\pm$0.004&   3.148&$\pm$0.006&   8.46&$\pm$0.00\tabularnewline
NGC 5427            & 210.8579&  -6.0305& G&  & 0.179&   1.417&$\pm$0.003&   4.154&$\pm$0.004&   4.749&$\pm$0.005&   9.25&$\pm$0.00\tabularnewline
NGC 5474            & 211.2521&  53.6562& G&  & 0.033&   0.977&$\pm$0.016&   0.877&$\pm$0.006&   1.790&$\pm$0.009&   7.81&$\pm$0.01\tabularnewline
PG 1402+261         & 211.3176&  25.9262& Q&  & 2.814&   1.982&$\pm$0.544& < 3.641&          & < 8.731&          &   9.90&$\pm$0.16\tabularnewline
PG 1404+226         & 211.5914&  22.3961& Q&  & 1.812&   3.431&$\pm$0.762&        &          & < 7.312&          &   8.37&$\pm$0.14\tabularnewline
PG 1411+442         & 213.4516&  44.0038& Q&  & 1.672& < 2.395&          &   2.593&$\pm$0.577& < 5.639&          & > 8.82&         \tabularnewline
PG 1415+451         & 214.2537&  44.9350& Q&  & 2.062&   2.001&$\pm$0.550& < 3.007&          & < 6.059&          &   9.30&$\pm$0.16\tabularnewline
PG 1416-129         & 214.7662& -13.1792& Q&  & 2.301&        &          & < 5.610&          &        &          &        &        \tabularnewline
CGCG 247-020        & 214.9301&  49.2368& G&  & 0.518&   0.319&$\pm$0.026&   0.411&$\pm$0.040& < 0.763&          &  11.33&$\pm$0.06\tabularnewline
PG 1425+267         & 216.8982&  26.5376& Q&  & 5.064& < 8.149&          & <10.283&          &        &          & > 8.79&         \tabularnewline
PG 1426+015         & 217.2770&   1.2851& Q&  & 1.622&   1.964&$\pm$0.162&   2.303&$\pm$0.240&   4.235&$\pm$0.608&   9.45&$\pm$0.06\tabularnewline
PG 1427+480         & 217.4296&  47.7904& Q&  & 3.558& < 5.224&          & < 8.192&          &        &          & > 8.78&         \tabularnewline
NGC 5653            & 217.5421&  31.2157& G&  & 0.243&   1.926&$\pm$0.002&   2.044&$\pm$0.002&   2.175&$\pm$0.010&   9.41&$\pm$0.00\tabularnewline
IRAS F14348-1447    & 219.4096& -15.0064& G& D& 1.561&   2.880&$\pm$0.026&   2.830&$\pm$0.053&   2.716&$\pm$0.354&  10.48&$\pm$0.01\tabularnewline
PG 1435-067         & 219.5673&  -6.9727& Q&  & 2.256&        &          &        &          &        &          &        &        \tabularnewline
NGC 5713            & 220.0476&  -0.2902& G&  & 0.104&   1.588&$\pm$0.002&   1.743&$\pm$0.001&   2.096&$\pm$0.003&   9.12&$\pm$0.00\tabularnewline
IRAS F14378-3651    & 220.2455& -37.0754& G&  & 1.295&   0.465&$\pm$0.122& < 0.853&          & < 2.244&          &  11.81&$\pm$0.15\tabularnewline
PG 1440+356         & 220.5310&  35.4398& Q&  & 1.494&   0.720&$\pm$0.201&   0.911&$\pm$0.294& < 3.148&          &  10.62&$\pm$0.16\tabularnewline
NGC 5728            & 220.5994& -17.2532& G&  & 0.192&   0.510&$\pm$0.002&   0.625&$\pm$0.003&   0.776&$\pm$0.016&  10.21&$\pm$0.00\tabularnewline
NGC 5734            & 221.2874& -20.8703& G&  & 0.281&   1.550&$\pm$0.002&   1.695&$\pm$0.003&   1.918&$\pm$0.015&   9.47&$\pm$0.00\tabularnewline
PG 1448+273         & 222.7866&  27.1573& Q&  & 1.248&   1.098&$\pm$0.290&   1.430&$\pm$0.398&   3.555&$\pm$0.791&   9.42&$\pm$0.15\tabularnewline
UGC 9618N           & 224.2528&  24.6180& G&  & 0.671&   2.556&$\pm$0.008&   2.741&$\pm$0.011&   2.990&$\pm$0.056&   9.85&$\pm$0.00\tabularnewline
PG 1501+106         & 226.0046&  10.4382& Q&  & 0.724& < 0.492&          & < 0.771&          & < 1.918&          & >10.04&         \tabularnewline
NGC 5866            & 226.6243&  55.7629& G&  & 0.074&   0.961&$\pm$0.003&   0.989&$\pm$0.002&   1.017&$\pm$0.003&   8.72&$\pm$0.00\tabularnewline
SDSS J1507+0029     & 226.8332&   0.4848& Q&  & 3.071&   3.143&$\pm$0.896& < 5.205&          &        &          &   9.22&$\pm$0.16\tabularnewline
CGCG 049-057        & 228.3046&   7.2257& G&  & 0.266&   0.163&$\pm$0.012&   0.197&$\pm$0.020& < 0.394&          &  11.90&$\pm$0.06\tabularnewline
PG 1512+370         & 228.6794&  36.8474& Q&  & 5.125&        &          &        &          &        &          &        &        \tabularnewline
VV 705              & 229.5254&  42.7458& G& D& 0.797&   0.928&$\pm$0.020&   1.499&$\pm$0.026&   2.253&$\pm$0.107&  10.88&$\pm$0.02\tabularnewline
PG 1519+226         & 230.3093&  22.4623& Q&  & 2.423& < 3.655&          & < 4.651&          &        &          & > 8.77&         \tabularnewline
ESO 099-G004        & 231.2405& -63.1252& G& D& 0.587&   1.223&$\pm$0.008&   1.706&$\pm$0.012&   2.043&$\pm$0.061&  10.51&$\pm$0.01\tabularnewline
IRAS F15250+3608    & 231.7475&  35.9771& G&  & 1.072&   0.497&$\pm$0.073&   0.617&$\pm$0.126& < 1.633&          &  11.60&$\pm$0.10\tabularnewline
NGC 5936            & 232.5033&  12.9895& G&  & 0.273&   0.510&$\pm$0.004&   0.858&$\pm$0.005&   1.903&$\pm$0.014&  10.57&$\pm$0.01\tabularnewline
Arp 220             & 233.7381&  23.5038& G&  & 0.368&   0.246&$\pm$0.014&        &          & < 0.601&          &  12.53&$\pm$0.05\tabularnewline
PG 1543+580         & 233.9687&  57.9025& Q&  & 0.593& < 0.636&          &   0.867&$\pm$0.150&        &          & > 9.19&         \tabularnewline
PG 1535+547         & 234.1600&  54.5586& Q&  & 0.771&        &          &        &          &   3.505&$\pm$0.637&        &        \tabularnewline
PG 1543+489         & 236.3761&  48.7688& Q& D& 5.384&   6.461&$\pm$0.571&   9.082&$\pm$0.827&  11.602&$\pm$3.575&   9.66&$\pm$0.07\tabularnewline
NGC 5990            & 236.5687&   2.4151& G&  & 0.262&   1.198&$\pm$0.002&   1.399&$\pm$0.004&   1.677&$\pm$0.015&   9.75&$\pm$0.00\tabularnewline
PG 1545+210         & 236.9309&  20.8716& Q&  & 4.072&        &          &        &          &        &          &        &        \tabularnewline
PG 1552+085         & 238.6861&   8.3728& Q&  & 2.146&        &          &        &          &        &          &        &        \tabularnewline
NGC 6052            & 241.3049&  20.5424& G&  & 0.322&   2.374&$\pm$0.003&   2.526&$\pm$0.004&   2.740&$\pm$0.015&   9.12&$\pm$0.00\tabularnewline
NGC 6090            & 242.9201&  52.4583& G& D& 0.587&   1.537&$\pm$0.008&   1.625&$\pm$0.014&   1.785&$\pm$0.073&  10.08&$\pm$0.00\tabularnewline
PG 1613+658         & 243.4892&  65.7198& Q&  & 2.302&   1.099&$\pm$0.326& < 1.972&          & < 4.684&          &  10.70&$\pm$0.16\tabularnewline
PG 1612+261         & 243.5557&  26.0704& Q&  & 2.332&   2.139&$\pm$0.396&   2.867&$\pm$0.541&   5.859&$\pm$1.283&   9.57&$\pm$0.12\tabularnewline
IRAS F16164-0746    & 244.7992&  -7.9008& G&  & 0.545&   0.462&$\pm$0.018&   0.579&$\pm$0.029& < 0.909&          &  11.30&$\pm$0.03\tabularnewline
PG 1617+175         & 245.0471&  17.4070& Q&  & 2.044& < 4.381&          &        &          &        &          & > 8.06&         \tabularnewline
PG 1626+554         & 246.9841&  55.3752& Q&  & 2.363&        &          &        &          &        &          &        &        \tabularnewline
CGCG 052-037        & 247.7357&   4.0828& G&  & 0.494&   0.835&$\pm$0.009&   1.048&$\pm$0.014&   1.341&$\pm$0.067&  10.51&$\pm$0.01\tabularnewline
NGC 6156            & 248.7180& -60.6188& G&  & 0.223&   1.936&$\pm$0.002&   2.714&$\pm$0.002&   3.381&$\pm$0.006&   9.50&$\pm$0.00\tabularnewline
ESO 069-IG006N      & 249.5490& -68.4357& G&  & 0.912&   1.424&$\pm$0.018&   1.393&$\pm$0.035&   1.358&$\pm$0.235&  10.68&$\pm$0.01\tabularnewline
IRAS F16399-0937    & 250.6673&  -9.7206& G& D& 0.543&   1.395&$\pm$0.007&   1.795&$\pm$0.011&   2.160&$\pm$0.052&  10.19&$\pm$0.00\tabularnewline
ESO 453-G005        & 251.8795& -29.3560& G&  & 0.423&   0.399&$\pm$0.013&   0.504&$\pm$0.020&   0.780&$\pm$0.086&  11.15&$\pm$0.03\tabularnewline
NGC 6240            & 253.2450&   2.4009& G& D& 0.493&   0.572&$\pm$0.012&   0.744&$\pm$0.019&   1.147&$\pm$0.079&  11.28&$\pm$0.02\tabularnewline
IRAS F16516-0948    & 253.5997&  -9.8892& G&  & 0.459&   2.248&$\pm$0.006&   2.483&$\pm$0.008&   2.831&$\pm$0.031&   9.38&$\pm$0.00\tabularnewline
NGC 6285            & 254.6003&  58.9560& G&  & 0.385&   0.716&$\pm$0.010&   0.967&$\pm$0.013&   0.848&$\pm$0.076&   9.81&$\pm$0.01\tabularnewline
NGC 6286            & 254.6325&  58.9373& G&  & 0.373&   1.909&$\pm$0.003&   1.966&$\pm$0.005&   2.119&$\pm$0.023&   9.60&$\pm$0.00\tabularnewline
PG 1700+518         & 255.3534&  51.8223& Q& D& 4.371& < 3.384&          & < 4.591&          & <11.190&          & >10.15&         \tabularnewline
PG 1704+608         & 256.1728&  60.7419& Q&  & 5.136& < 5.424&          & < 7.525&          & <19.535&          & > 9.54&         \tabularnewline
IRAS F17132+5313    & 258.5840&  53.1749& G& D& 0.995&   3.848&$\pm$0.012&   3.612&$\pm$0.020&   3.058&$\pm$0.126&   9.73&$\pm$0.00\tabularnewline
IRAS F17138-1017    & 259.1494& -10.3447& G&  & 0.353&   0.804&$\pm$0.004&   0.849&$\pm$0.008&   0.980&$\pm$0.045&  10.57&$\pm$0.00\tabularnewline
IRAS F17207-0014    & 260.8416&  -0.2838& G&  & 0.844&   0.564&$\pm$0.034&   0.684&$\pm$0.058& < 1.213&          &  11.97&$\pm$0.05\tabularnewline
ESO 138-G027        & 261.6806& -59.9320& G&  & 0.421&   0.666&$\pm$0.008&   1.021&$\pm$0.011&   1.746&$\pm$0.038&  10.63&$\pm$0.01\tabularnewline
UGC 11041           & 268.7160&  34.7761& G&  & 0.331&   1.398&$\pm$0.004&   1.476&$\pm$0.005&   1.644&$\pm$0.025&   9.70&$\pm$0.00\tabularnewline
CGCG 141-034        & 269.2361&  24.0174& G&  & 0.402&   0.395&$\pm$0.012&   0.497&$\pm$0.019&   0.619&$\pm$0.102&  10.96&$\pm$0.03\tabularnewline
IRAS 17578-0400     & 270.1328&  -4.0148& G&  & 0.287&   0.265&$\pm$0.008&   0.326&$\pm$0.014&   0.466&$\pm$0.064&  11.59&$\pm$0.03\tabularnewline
IRAS 18090+0130W    & 272.8892&   1.5283& G&  & 0.586&   0.650&$\pm$0.024&   0.937&$\pm$0.030&   0.858&$\pm$0.201&  10.26&$\pm$0.03\tabularnewline
IRAS 18090+0130E    & 272.9101&   1.5276& G&  & 0.580&   1.131&$\pm$0.010&   1.414&$\pm$0.015&   1.838&$\pm$0.068&  10.32&$\pm$0.01\tabularnewline
NGC 6621            & 273.2307&  68.3633& G&  & 0.418&   0.878&$\pm$0.006&   0.959&$\pm$0.011&   1.220&$\pm$0.052&  10.24&$\pm$0.01\tabularnewline
IC 4687             & 273.4150& -57.7254& G&  & 0.353&   1.257&$\pm$0.003&   1.311&$\pm$0.006&   1.413&$\pm$0.031&  10.10&$\pm$0.00\tabularnewline
IC 4689             & 273.4179& -57.7485& G&  & 0.336&   0.751&$\pm$0.005&   0.861&$\pm$0.008&   0.846&$\pm$0.051&  10.05&$\pm$0.01\tabularnewline
CGCG 142-033        & 274.1411&  22.1109& G&  & 0.363&   0.584&$\pm$0.013&   0.730&$\pm$0.016&   0.765&$\pm$0.079&   9.87&$\pm$0.02\tabularnewline
CGCG 142-034        & 274.1696&  22.1132& G&  & 0.379&   1.541&$\pm$0.005&   1.548&$\pm$0.007&   1.599&$\pm$0.035&   9.66&$\pm$0.00\tabularnewline
IRAS F18293-3413    & 278.1715& -34.1909& G&  & 0.369&   0.866&$\pm$0.004&   0.922&$\pm$0.008&   1.057&$\pm$0.044&  10.92&$\pm$0.00\tabularnewline
NGC 6670B           & 278.3929&  59.8885& G&  & 0.564&        &          &        &          &        &          &        &        \tabularnewline
NGC 6670A           & 278.4075&  59.8899& G&  & 0.583&        &          &        &          &        &          &        &        \tabularnewline
IC 4734             & 279.6071& -57.4903& G&  & 0.318&   0.332&$\pm$0.008&   0.452&$\pm$0.012&   0.837&$\pm$0.043&  11.21&$\pm$0.02\tabularnewline
NGC 6701            & 280.8027&  60.6536& G&  & 0.270&   0.494&$\pm$0.004&   0.611&$\pm$0.007&   1.400&$\pm$0.018&  10.65&$\pm$0.01\tabularnewline
NGC 6786            & 287.7232&  73.4103& G&  & 0.504&   1.369&$\pm$0.008&   1.818&$\pm$0.010&   2.524&$\pm$0.041&   9.82&$\pm$0.00\tabularnewline
UGC 11415           & 287.7666&  73.4261& G&  & 0.507&   0.829&$\pm$0.011&   1.179&$\pm$0.015&   1.542&$\pm$0.068&  10.22&$\pm$0.01\tabularnewline
ESO 593-IG008       & 288.6302& -21.3183& G& D& 0.954&   2.404&$\pm$0.013&   2.708&$\pm$0.022&   3.104&$\pm$0.109&  10.17&$\pm$0.00\tabularnewline
IRAS 19254-7245     & 292.8395& -72.6558& G& D& 1.190&   0.587&$\pm$0.077&   1.103&$\pm$0.080&   1.500&$\pm$0.403&  11.43&$\pm$0.09\tabularnewline
IRAS F19297-0406    & 293.0930&  -4.0001& G&  & 1.607&   0.798&$\pm$0.099&   1.085&$\pm$0.147& < 2.732&          &  11.67&$\pm$0.09\tabularnewline
IRAS 19542+1110     & 299.1490&  11.3183& G&  & 1.248&   0.470&$\pm$0.111&   0.634&$\pm$0.170& < 2.164&          &  11.75&$\pm$0.14\tabularnewline
ESO 339-G011        & 299.4069& -37.9354& G&  & 0.389&   0.981&$\pm$0.006&   1.665&$\pm$0.007&   2.306&$\pm$0.026&  10.07&$\pm$0.01\tabularnewline
NGC 6907            & 306.2774& -24.8093& G&  & 0.217&   0.627&$\pm$0.002&   0.788&$\pm$0.004&   2.738&$\pm$0.007&  10.32&$\pm$0.00\tabularnewline
NGC 6921            & 307.1201&  25.7236& G&  & 0.295&   0.622&$\pm$0.007&   0.724&$\pm$0.010&   0.543&$\pm$0.076&   9.75&$\pm$0.01\tabularnewline
MCG +04-48-002      & 307.1459&  25.7336& G&  & 0.284&   1.108&$\pm$0.003&   1.182&$\pm$0.005&   1.269&$\pm$0.024&   9.87&$\pm$0.00\tabularnewline
NGC 6926            & 308.2749&  -2.0257& G&  & 0.398&   9.763&$\pm$0.014&   9.982&$\pm$0.009&   9.789&$\pm$0.012&   8.18&$\pm$0.00\tabularnewline
NGC 6946            & 308.7213&  60.1544& G&  & 0.033&   3.973&$\pm$0.003&   4.096&$\pm$0.001&   4.263&$\pm$0.001&   8.30&$\pm$0.00\tabularnewline
IRAS 20351+2521     & 309.3231&  25.5274& G&  & 0.672&   1.386&$\pm$0.011&   2.276&$\pm$0.014&   3.376&$\pm$0.053&  10.30&$\pm$0.01\tabularnewline
IC 5063             & 313.0098& -57.0686& G&  & 0.232&   0.371&$\pm$0.005&   0.586&$\pm$0.007&   0.980&$\pm$0.025&  10.24&$\pm$0.01\tabularnewline
CGCG 448-020        & 314.3512&  17.1276& G& D& 0.718&   1.139&$\pm$0.013&   1.572&$\pm$0.020&   2.847&$\pm$0.070&  10.69&$\pm$0.01\tabularnewline
ESO 286-IG019       & 314.6116& -42.6498& G&  & 0.848&   0.487&$\pm$0.042&   0.704&$\pm$0.060& < 1.429&          &  11.64&$\pm$0.06\tabularnewline
ESO 286-G035        & 316.0460& -43.5929& G&  & 0.353&   1.059&$\pm$0.004&   1.048&$\pm$0.007&   1.091&$\pm$0.042&   9.95&$\pm$0.00\tabularnewline
IRAS 21101+5810     & 317.8720&  58.3857& G&  & 0.773&   0.516&$\pm$0.035&   0.743&$\pm$0.049& < 1.206&          &  11.30&$\pm$0.05\tabularnewline
PG 2112+059         & 318.7189&   6.1287& Q&  & 5.874& < 8.235&          & <12.053&          & <29.162&          & > 9.14&         \tabularnewline
UGC 11763           & 323.1162&  10.1391& Q&  & 1.213&   0.685&$\pm$0.184&   1.148&$\pm$0.208&   3.414&$\pm$0.382&  10.21&$\pm$0.15\tabularnewline
ESO 343-IG013       & 324.0449& -38.5434& G& D& 0.387&   2.380&$\pm$0.005&   2.539&$\pm$0.007&   2.347&$\pm$0.027&   9.27&$\pm$0.00\tabularnewline
NGC 7130            & 327.0809& -34.9514& G&  & 0.329&   0.458&$\pm$0.007&        &          &   1.386&$\pm$0.030&  10.99&$\pm$0.01\tabularnewline
NGC 7172            & 330.5082& -31.8695& G&  & 0.178&   0.632&$\pm$0.002&        &          &   0.927&$\pm$0.013&   9.74&$\pm$0.00\tabularnewline
B2 2201+31A         & 330.8126&  31.7608& Q&  & 4.400&        &          & < 7.369&          & <15.677&          &        &        \tabularnewline
II Zw 171           & 332.9751&  18.6973& Q&  & 1.337& < 2.440&          &   3.060&$\pm$0.366&   3.683&$\pm$0.798& > 8.44&         \tabularnewline
SDSS J2217-0944     & 333.0749&  -9.7352& Q& D& 3.042&   4.626&$\pm$0.706&   9.504&$\pm$0.750&  11.747&$\pm$1.444&   9.01&$\pm$0.10\tabularnewline
ESO 467-G027        & 333.6657& -27.4641& G&  & 0.354&   3.297&$\pm$0.004&   3.377&$\pm$0.004&   3.742&$\pm$0.014&   8.87&$\pm$0.00\tabularnewline
IC 5179             & 334.0381& -36.8437& G&  & 0.234&   1.557&$\pm$0.001&   1.902&$\pm$0.002&   2.669&$\pm$0.007&   9.69&$\pm$0.00\tabularnewline
PG 2214+139         & 334.3014&  14.2391& Q&  & 1.262& < 2.114&          &   3.101&$\pm$0.483&   6.549&$\pm$0.867& > 8.50&         \tabularnewline
ESO 602-G025        & 337.8561& -19.0345& G&  & 0.504&   0.814&$\pm$0.010&   1.087&$\pm$0.015&   1.708&$\pm$0.056&  10.42&$\pm$0.01\tabularnewline
PG 2233+134         & 339.0320&  13.7320& Q&  & 4.718&        &          &        &          &        &          &        &        \tabularnewline
NGC 7331            & 339.2670&  34.4158& G&  & 0.070&   2.853&$\pm$0.002&   3.100&$\pm$0.001&   3.636&$\pm$0.001&   8.64&$\pm$0.00\tabularnewline
UGC 12150           & 340.3003&  34.2490& G&  & 0.433&   0.546&$\pm$0.010&   0.669&$\pm$0.016&   0.865&$\pm$0.080&  10.86&$\pm$0.02\tabularnewline
ESO 239-IG002       & 342.4167& -48.8494& G&  & 0.848&   0.370&$\pm$0.061&   0.504&$\pm$0.092& < 1.453&          &  11.68&$\pm$0.11\tabularnewline
IRAS F22491-1808    & 342.9555& -17.8733& G&  & 1.471&   0.913&$\pm$0.075&   1.311&$\pm$0.109& < 2.374&          &  11.26&$\pm$0.06\tabularnewline
PG 2251+113         & 343.5433&  11.6106& Q&  & 4.709&   9.421&$\pm$2.843&        &          &        &          &   8.36&$\pm$0.18\tabularnewline
NGC 7469            & 345.8147&   8.8735& G&  & 0.332&   0.576&$\pm$0.005&   0.611&$\pm$0.010&   0.713&$\pm$0.054&  11.02&$\pm$0.01\tabularnewline
IC 5283             & 345.8241&   8.8936& G&  & 0.326&   1.981&$\pm$0.005&   2.078&$\pm$0.006&   2.139&$\pm$0.021&   8.79&$\pm$0.00\tabularnewline
CGCG 453-062        & 346.2357&  19.5522& G&  & 0.506&   0.724&$\pm$0.011&   1.077&$\pm$0.014&   1.674&$\pm$0.057&  10.62&$\pm$0.01\tabularnewline
NGC 7479            & 346.2359&  12.3229& G&  & 0.163&   0.118&$\pm$0.006&   0.208&$\pm$0.007&   0.647&$\pm$0.015&  11.32&$\pm$0.04\tabularnewline
PG 2304+042         & 346.7621&   4.5490& Q&  & 0.829&        &          &        &          &        &          &        &        \tabularnewline
PG 2308+098         & 347.8242&  10.1379& Q&  & 5.635&        &          &        &          &        &          &        &        \tabularnewline
IRAS 23128-5919     & 348.9448& -59.0539& G& D& 0.878&   2.338&$\pm$0.013&   2.400&$\pm$0.025&   2.399&$\pm$0.141&  10.22&$\pm$0.00\tabularnewline
IC 5298             & 349.0029&  25.5564& G&  & 0.551&   0.520&$\pm$0.017&   0.687&$\pm$0.026&   0.861&$\pm$0.137&  11.07&$\pm$0.03\tabularnewline
NGC 7591            & 349.5679&   6.5858& G&  & 0.336&   0.452&$\pm$0.007&   0.696&$\pm$0.009&   1.487&$\pm$0.027&  10.77&$\pm$0.01\tabularnewline
NGC 7592            & 349.5932&  -4.4160& G& D& 0.493&   3.474&$\pm$0.006&   3.424&$\pm$0.008&   3.463&$\pm$0.030&   9.29&$\pm$0.00\tabularnewline
ESO 077-IG014       & 350.2718& -69.2134& G& D& 0.821&   0.546&$\pm$0.040&   0.642&$\pm$0.066&   1.961&$\pm$0.132&  11.17&$\pm$0.06\tabularnewline
NGC 7674            & 351.9863&   8.7789& G&  & 0.580&   0.960&$\pm$0.013&   2.394&$\pm$0.013&   4.253&$\pm$0.038&  10.31&$\pm$0.01\tabularnewline
NGC 7679            & 352.1944&   3.5116& G&  & 0.349&   1.354&$\pm$0.004&   1.510&$\pm$0.006&   1.782&$\pm$0.027&   9.79&$\pm$0.00\tabularnewline
NGC 7682            & 352.2663&   3.5333& G&  & 0.349&   0.450&$\pm$0.040&   0.719&$\pm$0.044&   1.417&$\pm$0.109&   9.27&$\pm$0.07\tabularnewline
NGC 7714            & 354.0590&   2.1550& G&  & 0.192&   0.406&$\pm$0.003&   0.540&$\pm$0.004&   0.905&$\pm$0.016&  10.36&$\pm$0.01\tabularnewline
IRAS F23365+3604    & 354.7555&  36.3524& G&  & 1.239&   0.576&$\pm$0.083&   0.648&$\pm$0.157& < 2.115&          &  11.65&$\pm$0.10\tabularnewline
MCG  -01-60-021     & 355.4461&  -3.6683& G&  & 0.445&   3.825&$\pm$0.053&   3.971&$\pm$0.024&   4.384&$\pm$0.033&   7.74&$\pm$0.01\tabularnewline
MCG -01-60-022      & 355.5038&  -3.6149& G&  & 0.469&   1.072&$\pm$0.007&   1.529&$\pm$0.010&   2.173&$\pm$0.040&  10.03&$\pm$0.01\tabularnewline
IRAS 23436+5257     & 356.5237&  53.2337& G& D& 0.680&   1.439&$\pm$0.011&   1.442&$\pm$0.021&   1.412&$\pm$0.129&  10.21&$\pm$0.01\tabularnewline
NGC 7752            & 356.7428&  29.4587& G&  & 0.344&   1.483&$\pm$0.006&   1.638&$\pm$0.008&   1.770&$\pm$0.030&   9.27&$\pm$0.00\tabularnewline
NGC 7753            & 356.7689&  29.4833& G&  & 0.351&   0.549&$\pm$0.011&   1.371&$\pm$0.009&   8.153&$\pm$0.017&  10.31&$\pm$0.02\tabularnewline
NGC 7771            & 357.8534&  20.1117& G&  & 0.291&   0.863&$\pm$0.003&   0.871&$\pm$0.005&   1.142&$\pm$0.025&  10.39&$\pm$0.00\tabularnewline
MRK 0331            & 357.8612&  20.5861& G&  & 0.375&   0.502&$\pm$0.008&   0.570&$\pm$0.014&   0.627&$\pm$0.082&  11.09&$\pm$0.01\tabularnewline
PG 2349-014         & 357.9840&  -1.1537& Q&  & 2.950&        &          &   3.354&$\pm$0.948&   7.960&$\pm$2.592&        &        \tabularnewline
NGC 7793            & 359.4577& -32.5915& G&  & 0.019&   1.787&$\pm$0.004&   1.828&$\pm$0.002&   1.977&$\pm$0.001&   7.61&$\pm$0.00\tabularnewline

\end{longtable}
